Acoustic Black Hole Damper for Thermoacoustic Instability Control in a Hydrogen Combustor

Thermoacoustic instabilities remain a major challenge in the operation and development of modern gas turbine combustors for power generation and propulsion. In laboratory environments, such instabilities can also hinder the accurate characterization of key thermoacoustic properties of the flames. Many modern combustors therefore employ wall-mounted acoustic dampers, such as Helmholtz or quarter-wave resonators; however, these devices are typically effective only over narrow frequency ranges. In this study, the application of perforated acoustic black holes (ABHs) as broadband passive dampers for thermoacoustic instability mitigation is investigated. Several ABH designs are additively manufactured and experimentally characterized through scattering matrix measurements. A reduced-order model based on the transfer matrix method is developed and is shown to be in good agreement with the experimental results. Using this validated model, a damper design is optimized to maximize acoustic dissipation over the frequency range 500-2000 Hz. The optimized perforated ABH damper is installed in the plenum section of the combustor test rig, and its thermoacoustic performance is evaluated over a range of equivalence ratios and outlet boundary conditions. Across all operating conditions considered, the ABH damper leads to a substantial reduction of the amplitude of the acoustic pressure oscillations. These results demonstrate the potential of perforated ABH-based dampers as a robust and broadband passive solution for mitigating thermoacoustic instabilities in hydrogen-fueled combustors.

==> Figures/C1_C2_exp_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C1_C2_exp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75586226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.44047898)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C1_C2_exp.pdf}}%
    \put(0.03314579,0.24925621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0170719,0.29487769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02369056,0.34049916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.0170719,0.38612061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03314579,0.43174209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.010138,0.31449736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{11}|$\end{tabular}}}}}%
    \put(0.33350679,0.31449736){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{12}|$\end{tabular}}}}}%
    \put(0.03459556,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.07919275,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.12378983,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.1650777,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.20967488,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.25427196,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.29886918,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.1551498,0.00575256){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.03314579,0.03462251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0170719,0.08024398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02369056,0.12586546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.0170719,0.17148697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03314579,0.2171084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.010138,0.09986369){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{21}|$\end{tabular}}}}}%
    \put(0.33432627,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.379081,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.42383578,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.46528119,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.51003589,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.55479067,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.59954544,0.02277198){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.45535328,0.00575256){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.33350679,0.09986369){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{22}|$\end{tabular}}}}}%
    \put(0.583,0.19995882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1\end{tabular}}}}%
    \put(0.583,0.18509085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2\end{tabular}}}}%
    \put(0.65060362,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70418334,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.75776282,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.80803318,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.86161282,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.91519238,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.96877201,0.02107004){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.79715984,0.00278985){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.64887022,0.0341498){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.63846944,0.11243901){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.63846944,0.19072838){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.63846944,0.2690176){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.63846944,0.34730693){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.64887022,0.4255962){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.63090531,0.20812614){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}}%
    \put(0.91204069,0.06973643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$\end{tabular}}}}%
    \put(0.91204069,0.05434895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/C1_exp_sim_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C1_exp_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23617722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.44081149)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C1_exp_sim.pdf}}%
    \put(0.03123364,0.24809188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01530102,0.29411943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02179209,0.34014697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01530102,0.38617452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03123364,0.43220207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01,0.44){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small a)\end{tabular}}}}%

    \put(0.00999015,0.31477292){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{11}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C1_exp_sim.pdf}}%
    \put(0.33454339,0.31477292){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{12}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C1_exp_sim.pdf}}%
    \put(0.03221715,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.07706452,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.12191187,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.16351368,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.20836105,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.25320839,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.29805576,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.15348215,0.00261161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C1_exp_sim.pdf}}%
    \put(0.03123364,0.03152635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01530102,0.0775539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02179209,0.12358145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01530102,0.169609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03123364,0.21563655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.00999015,0.09820735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{21}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C1_exp_sim.pdf}}%
    \put(0.33375661,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.37860396,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.42345132,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.46505314,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.5099005,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.55474785,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.59959522,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.45502161,0.00261161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C1_exp_sim.pdf}}%
    \put(0.33454339,0.09820735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{22}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C1_exp_sim.pdf}}%
    \put(0.56566465,0.2003724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exp.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{C1_exp_sim.pdf}}%
    \put(0.56566465,0.18487315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{C1_exp_sim.pdf}}%
    \put(0.65122868,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70502573,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.75882303,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.80937464,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.86317178,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.91696893,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.97076607,0.0199211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.79934314,0.00261161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{C1_exp_sim.pdf}}%
    \put(0.65024523,0.03152635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64080368,0.11059932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.64080368,0.1896723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.64080368,0.26874527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.64080368,0.34781824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.65024523,0.42689121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.67,0.41){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small b)\end{tabular}}}}%

    \put(0.6354928,0.20885062){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{C1_exp_sim.pdf}}%
    \put(0.9167722,0.06228975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{C1_exp_sim.pdf}}%
    \put(0.9167722,0.0467905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{C1_exp_sim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/C2_exp_sim_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C2_exp_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1270.97793699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.44081153)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C2_exp_sim.pdf}}%
    \put(0.03123363,0.24809191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01530101,0.29411946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02179208,0.34014701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01530101,0.38617455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03123363,0.43220211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
        \put(0.01,0.44){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small a)\end{tabular}}}}%

    \put(0.00999014,0.31477296){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{11}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C2_exp_sim.pdf}}%
    \put(0.33454337,0.31477296){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{12}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C2_exp_sim.pdf}}%
    \put(0.03221714,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0770645,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.12191185,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.16351367,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.20836103,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.25320838,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.29805574,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.15348215,0.00261165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C2_exp_sim.pdf}}%
    \put(0.03123363,0.03152639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01530101,0.07755394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02179208,0.12358149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01530101,0.16960904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03123363,0.21563658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.00999014,0.09820738){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{21}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C2_exp_sim.pdf}}%
    \put(0.3337566,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.37860395,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.42345131,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.46505313,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.50990048,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.55474784,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.59959518,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.4550216,0.00261165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C2_exp_sim.pdf}}%
    \put(0.33454337,0.09820739){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{22}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C2_exp_sim.pdf}}%
    \put(0.54029047,0.20037243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exp.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{C2_exp_sim.pdf}}%
    \put(0.54029047,0.18487319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{C2_exp_sim.pdf}}%
    \put(0.65122865,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70502576,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.758823,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.80937458,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.8631717,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.91696894,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.97076605,0.01992113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.79934306,0.00261165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{C2_exp_sim.pdf}}%
    \put(0.65024519,0.03152639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64080364,0.11059936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.64080364,0.18967233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.64080364,0.2687453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.64080364,0.34781826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.65024519,0.42689124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
        \put(0.67,0.41){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small b)\end{tabular}}}}%

    \put(0.63549279,0.20885065){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{C2_exp_sim.pdf}}%
    \put(0.9167722,0.06228979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{C2_exp_sim.pdf}}%
    \put(0.9167722,0.04679054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{C2_exp_sim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/C4_exp_sim_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C4_exp_sim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1251.7124158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.44759621)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C4_exp_sim.pdf}}%
    \put(0.03171435,0.25191038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01553652,0.29864635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02212749,0.34538233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01553652,0.3921183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03171435,0.43885428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0101439,0.31961774){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{11}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C4_exp_sim.pdf}}%
    \put(0.33969244,0.31961774){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{12}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C4_exp_sim.pdf}}%
    \put(0.032713,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0902342,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.1477554,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.20198112,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.25950232,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.15584444,0.00265185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C4_exp_sim.pdf}}%
    \put(0.03171435,0.03201163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.01553652,0.0787476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02212749,0.12548358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.01553652,0.17221955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03171435,0.21895552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0101439,0.09971893){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{21}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C4_exp_sim.pdf}}%
    \put(0.33889355,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.39641475,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.45393595,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.50816167,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.56568286,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.46202499,0.00265185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C4_exp_sim.pdf}}%
    \put(0.33969244,0.09971893){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{22}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C4_exp_sim.pdf}}%
    \put(0.57017671,0.20345644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Exp.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{C4_exp_sim.pdf}}%
    \put(0.57017671,0.18771864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{C4_exp_sim.pdf}}%
    \put(0.66125194,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.73025209,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.79925237,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.86495704,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.93395731,0.02022775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.81164603,0.00265185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{C4_exp_sim.pdf}}%
    \put(0.66025335,0.03201163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.65066648,0.11230163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.65066648,0.19259164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.65066648,0.27288165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.65066648,0.35317166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.66025335,0.43346166){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.64527387,0.21206514){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{C4_exp_sim.pdf}}%
    \put(0.93088256,0.06324851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{C4_exp_sim.pdf}}%
    \put(0.93088256,0.04751071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{C4_exp_sim.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/C4_newview_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C4_newview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.35714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C4_newview.pdf}}%
    \put(0.03912764,0.11074293){\rotatebox{90.13750999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0.03912766,0.12037765){\rotatebox{90.13750999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}}%
    \put(0.03912765,0.12566996){\rotatebox{90.13750999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.03912767,0.13530455){\rotatebox{90.13750999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C4_newview.pdf}}%
    \put(0.55844985,0.16122317){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.55844985,0.1708578){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55844985,0.18049249){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55844985,0.18999144){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}}%
    \put(0.55844985,0.19541948){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.55844985,0.20505408){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C4_newview.pdf}}%
    \put(0.03424251,0.05076373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.04387724,0.05076373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.04916953,0.05076373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05880413,0.05076373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C4_newview.pdf}}%
    \put(0.27225949,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.28189415,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.29152888,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30116354,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.30645582,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31609055,0.34170351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C4_newview.pdf}}%
    \put(0.27225949,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.28189415,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.29152888,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.30116354,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.30645582,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31609055,0.32392691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C4_newview.pdf}}%
    \put(0.07590227,0.18985579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.085537,0.18985579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.09082917,0.18985579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.10046388,0.18985579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C4_newview.pdf}}%
    \put(0.14999427,0.01928142){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0.14999427,0.02891611){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}}%
    \put(0.14999427,0.03420842){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.14999427,0.04384306){\rotatebox{90.13750958}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{C4_newview.pdf}}%
    \put(0.18446189,0.18890589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.19409662,0.18890589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.\end{tabular}}}}%
    \put(0.19938879,0.18890589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.20902352,0.18890589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{C4_newview.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/C4_skeleton_model_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'C4_skeleton_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{379.16595219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33724559)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{C4_skeleton_model.pdf}}%
    \put(0.065,0.3){%
    \begin{tikzpicture}[x=\unitlength,y=\unitlength]
    \useasboundingbox (0.45,0.85) rectangle (0.85,1.05);

    \draw[<->,thick,>=stealth] (0.452,0.89) -- (0.742,0.89);
    % left tick (short up, long down)
    \draw[thick] (0.452,0.895) -- (0.452,0.8);
    
    % right tick (short up, long down)
    \draw[thick] (0.742,0.895) -- (0.742,0.8);
    \end{tikzpicture}%
    }
\put(0.065,0.3){%
        \begin{tikzpicture}[x=\unitlength,y=\unitlength]
    \useasboundingbox (0.45,0.85) rectangle (0.85,1.05);

    \draw[<->,thick,>=stealth] (0.47,0.815) -- (0.497,0.815);
    % left tick (short up, long down)
    \draw[thick] (0.47,0.818) -- (0.47,0.808);
    
    % right tick (short up, long down)
    \draw[thick] (0.497,0.818) -- (0.497,0.808);
    \end{tikzpicture}%
}
    \put(0.01603034,0.22419621){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_h$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{C4_skeleton_model.pdf}}%
    \put(0.05369625,0.18814644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_h$\end{tabular}}}}%
    \put(0.025,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]
    {\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.005,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lt]
    {\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{C4_skeleton_model.pdf}}%
    \put(0.03775868,0.04874346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cell 1\end{tabular}}}}%
    \put(0.32804928,0.00026789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cell $N$\end{tabular}}}}%
    \put(0.17079672,0.00066406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cell $i$\end{tabular}}}}%
    \put(0.18,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_d$\end{tabular}}}}%

    \put(0.085,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_c$\end{tabular}}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=4]{C4_skeleton_model.pdf}}%
    \put(0.07179584,0.1523684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{C4_skeleton_model.pdf}}%
    \put(0.735,0.21822824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Zc_i$\end{tabular}}}}%
    \put(0.58,0.20648975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Zc_1$\end{tabular}}}}%
    \put(0.895,0.2327949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Zc_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{C4_skeleton_model.pdf}}%
    \put(0.55222054,0.12658947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.55024782,0.09132269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.62864073,0.12629598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.62721438,0.09376099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{C4_skeleton_model.pdf}}%
    \put(0.38,0.16309119){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_d$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{C4_skeleton_model.pdf}}%
    \put(0.41087561,0.07675859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}perforator\end{tabular}}}}%
    \put(0.71995685,0.12984602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_i$\end{tabular}}}}%
    \put(0.71952947,0.09604223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_i$\end{tabular}}}}%
    \put(0.77688424,0.12925994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{i+1}$\end{tabular}}}}%
    \put(0.77645686,0.09654881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_{i+1
    }$\end{tabular}}}}%
    \put(0.87572637,0.1290579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_N$\end{tabular}}}}%
    \put(0.87529899,0.09580041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_N$\end{tabular}}}}%
    \put(0.9423121,0.13040348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{N+1}$\end{tabular}}}}%
    \put(0.94243107,0.09550698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}uN+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{C4_skeleton_model.pdf}}%
    \put(0.58406936,0.15045973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z_{pb}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{C4_skeleton_model.pdf}}%
    \put(0.74108909,0.15130067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z_{pb}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{C4_skeleton_model.pdf}}%
    \put(0.90521886,0.15066708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z_{pb}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{C4_skeleton_model.pdf}}%
    \put(0.59028359,0.10992656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T_1}$\end{tabular}}}}%
    \put(0.74894801,0.11131736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T_i}$\end{tabular}}}}%
    \put(0.905,0.11268757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{T_N}$\end{tabular}}}}%
        \put(0,0){\includegraphics[width=\unitlength,page=13]{C4_skeleton_model.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/OP14_PSD_Compare_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OP14_PSD_Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.75590551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.34900708)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OP14_PSD_Compare.pdf}}%
    \put(0.7774364,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.80781751,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.83819862,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.86857973,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.89896084,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.92934203,0.02814891){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.8370384,0.01091884){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A ($\mathrm{cm^2}$)\end{tabular}}}}%
    \put(0.77381467,0.03915507){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76,0.11357254){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.77381467,0.18798988){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.76,0.26240738){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0.76,0.33682475){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.75904604,0.14306277){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{\mathrm{rms}}$ (mbar)\end{tabular}}}}}%
    \put(0.79219235,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize c)\end{tabular}}}}%
    \put(0.86181101,0.32359663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny w/o \end{tabular}}}}%
    \put(0.86181101,0.30853584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny w/ \end{tabular}}}}%
    \put(0.03795166,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.11891522,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}875\end{tabular}}}}%
    \put(0.19987877,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%
    \put(0.2771502,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1025\end{tabular}}}}%
    \put(0.35811376,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1100\end{tabular}}}}%
    \put(0.19302204,0.00311252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.02863341,0.03810014){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.02863341,0.11326173){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\end{tabular}}}}%
    \put(0.02019421,0.18842334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}115\end{tabular}}}}%
    \put(0.02019421,0.26358497){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}135\end{tabular}}}}%
    \put(0.02019421,0.33874657){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}155\end{tabular}}}}%
    \put(0.01175502,0.16046862){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{pp}$ (dBa)\end{tabular}}}}}%
    \put(0.06735519,0.32709647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize a)\end{tabular}}}}%

        \put(0.24,0.32709647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize without ABH\end{tabular}}}}%
        \put(0.64,0.32709647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize with ABH\end{tabular}}}}%
    \put(0.09005105,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-25\end{tabular}}}}%
    \put(0.14080439,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.18311854,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.12023395,0.19250233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mbar\end{tabular}}}}%
    \put(0.07209528,0.21796052){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07,0.28700848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.06752398,0.24){\color[rgb]{0.14901961,0.14,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{P_p}$ (-)\end{tabular}}}}}%
    \put(0.40294702,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.48391055,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}875\end{tabular}}}}%
    \put(0.56487415,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%
    \put(0.64214556,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1025\end{tabular}}}}%
    \put(0.72310908,0.02350746){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1100\end{tabular}}}}%
    \put(0.5580174,0.00311252){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.43235055,0.32709647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b)\end{tabular}}}}%
    \put(0.96475149,0.06658243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.96475149,0.11616274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.96475149,0.165743){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.96475149,0.2153233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.96475149,0.26490358){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.96475149,0.31448389){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.99745343,0.18631364){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A~(\mathrm{cm^2})$\end{tabular}}}}}%
    \put(0.46691805,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.50474486,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54046185,0.20832585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.48417441,0.19250233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mbar\end{tabular}}}}%
    \put(0.43603574,0.21796052){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.43,0.28700848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.43146444,0.24){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{P}_p$ (-)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/Rup_ABH_noABH_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rup_ABH_noABH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.99999712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78859069)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Rup_ABH_noABH.pdf}}%
    \put(0.12740102,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.23432082,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.34124045,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.44816025,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.54585169,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.65277132,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.75969095,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0.86661075,0.0576063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.47147686,0.00838935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Rup_ABH_noABH.pdf}}%
    \put(0.07102905,0.15318801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.07102905,0.27835579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.07102905,0.40352358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.07102905,0.52869136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.07102905,0.65385915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.9\end{tabular}}}}%
    \put(0.05592837,0.37332257){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|R_\mathrm{u}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Rup_ABH_noABH.pdf}}%
    \put(0.5989933,0.67629069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13g/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Rup_ABH_noABH.pdf}}%
    \put(0.5989933,0.63706334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15g/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Rup_ABH_noABH.pdf}}%
    \put(0.5989933,0.59783616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17g/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Rup_ABH_noABH.pdf}}%
    \put(0.5989933,0.55860881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19g/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Rup_ABH_noABH.pdf}}%
    \put(0.76006713,0.64){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize {w/o ABH}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Rup_ABH_noABH.pdf}}%
    \put(0.76006713,0.605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \scriptsize w/ ABH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Rup_ABH_noABH.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/TT_PSD_compare_OP14_AR1800_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TT_PSD_compare_OP14_AR1800.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.97884627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.67862947)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TT_PSD_compare_OP14_AR1800.pdf}}%
    \put(0.05301296,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.14728902,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.301\end{tabular}}}}%
    \put(0.25273884,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.302\end{tabular}}}}%
    \put(0.35819158,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.303\end{tabular}}}}%
    \put(0.46364138,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.304\end{tabular}}}}%
    \put(0.25902706,0.34512258){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ (s)\end{tabular}}}}%
    \put(0.03086096,0.39455314){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-30\end{tabular}}}}%
    \put(0.03086096,0.43948047){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.03086096,0.48440767){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.04901811,0.529335){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03784449,0.57426233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.03784449,0.61918952){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03784449,0.66411685){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.02053193,0.51187635){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mbar\end{tabular}}}}}%
    \put(0.05021829,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.18701977,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%

    \put(0.255,0.24){\color[rgb]{0.14901961,0.14,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{P_p}$ (-)\end{tabular}}}}}%
    \put(0.74,0.24){\color[rgb]{0.14901961,0.14,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{P_p}$ (-)\end{tabular}}}}}%


    \put(0.21,0.68){\color[rgb]{0.14901961,0.14,0.14901961}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Without ABH \end{tabular}}}}}%
    \put(0.7,0.68){\color[rgb]{0.14901961,0.14,0.14901961}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small With ABH \end{tabular}}}}}%

    
    \put(0.3182343,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1550\end{tabular}}}}%
    \put(0.45503566,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2150\end{tabular}}}}%
    \put(0.25134366,0.00432707){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0.03784266,0.07622117){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.03784266,0.13238041){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.02666904,0.18853949){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.02666904,0.24469849){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\end{tabular}}}}%
    \put(0.02666904,0.30085773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.01634196,0.17666757){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dBa\end{tabular}}}}}%
    \put(0.53487554,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.62880237,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.301\end{tabular}}}}%
    \put(0.73390311,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.302\end{tabular}}}}%
    \put(0.83900663,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.303\end{tabular}}}}%
    \put(0.94410734,0.37449564){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.304\end{tabular}}}}%
    \put(0.74019127,0.34512258){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$ (s)\end{tabular}}}}%
    \put(0.68571821,0.6436733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize plenum 1\end{tabular}}}}%
    \put(0.68571821,0.62031205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize plenum 2\end{tabular}}}}%
    \put(0.82957866,0.6436733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize c.c\end{tabular}}}}%
    \put(0.82957866,0.62031205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize downstr\end{tabular}}}}%
    \put(0.53208085,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}350\end{tabular}}}}%
    \put(0.66842923,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%
    \put(0.79919088,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1550\end{tabular}}}}%
    \put(0.93553939,0.03370013){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2150\end{tabular}}}}%
    \put(0.73250792,0.00432707){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/c1_c2_design_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'c1_c2_design.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.99054676bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.61439886)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{c1_c2_design.pdf}}%
    \put(0.18144252,0.5787651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1 design\end{tabular}}}}%
    \put(0.68731583,0.58206709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2 design\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{c1_c2_design.pdf}}%
    \put(0.24761436,0.33051521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}195\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{c1_c2_design.pdf}}%
    \put(0.9271965,0.32529555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O-ring \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{c1_c2_design.pdf}}%
    \put(0.4816963,0.396951){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{c1_c2_design.pdf}}%
    \put(0.02038156,0.33446973){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{c1_c2_design.pdf}}%
    \put(0.11,0.33597949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{c1_c2_design.pdf}}%
    \put(0.04166617,0.325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{c1_c2_design.pdf}}%
    \put(0.24534489,0.51923563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}220\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{c1_c2_design.pdf}}%
    \put(0.10914809,0.43520921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{c1_c2_design.pdf}}%
    \put(0.97987066,0.40815984){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{c1_c2_design.pdf}}%
    \put(0.54485762,0.33172889){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{c1_c2_design.pdf}}%
    \put(0.56611158,0.32691727){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{c1_c2_design.pdf}}%
    \put(0.64,0.33509848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{c1_c2_design.pdf}}%
    \put(0.63506577,0.42141758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{c1_c2_design.pdf}}%
    \put(0.75635858,0.55856416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}220\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{c1_c2_design.pdf}}%
    \put(0.68334129,0.42522934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{c1_c2_design.pdf}}%
    \put(0.1458996,0.43511445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{c1_c2_design.pdf}}%
    \put(0.43358406,0.31322062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O-ring \end{tabular}}}}%
    \put(0.76891465,0.335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}195\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{c1_c2_design.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/c2_flow_effect_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'c2_flow_effect.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.21202556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \scriptsize
  \begin{picture}(1,0.44047881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{c2_flow_effect.pdf}}%
    \put(0.03314579,0.24925605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0170719,0.29487752){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02369056,0.340499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.0170719,0.38612047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03314579,0.43174194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01013801,0.31449722){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{11}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{c2_flow_effect.pdf}}%
    \put(0.33350678,0.31449721){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{12}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{c2_flow_effect.pdf}}%
    \put(0.03459556,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.07919275,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.12378984,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.16507769,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.20967488,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.25427197,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.29886916,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.1551498,0.00575247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{c2_flow_effect.pdf}}%
    \put(0.03314579,0.03462239){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0170719,0.08024387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.02369056,0.12586534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.0170719,0.17148681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.03314579,0.21710828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01013801,0.09986356){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{21}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{c2_flow_effect.pdf}}%
    \put(0.33432626,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.37908097,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.42383578,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.46528116,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.51003587,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.55479067,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.59954538,0.02277187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.45535326,0.00575247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{c2_flow_effect.pdf}}%
    \put(0.33350678,0.09986356){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|S_{22}|$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{c2_flow_effect.pdf}}%
    \put(0.55179649,0.19157917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0 m/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{c2_flow_effect.pdf}}%
    \put(0.55179649,0.16652281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} 6~m/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{c2_flow_effect.pdf}}%
    \put(0.55179649,0.14146646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12 m/s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{c2_flow_effect.pdf}}%
    \put(0.65060361,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70418326,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.75776282,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.80803314,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1300\end{tabular}}}}%
    \put(0.86161282,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}%
    \put(0.91519238,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2100\end{tabular}}}}%
    \put(0.96877203,0.02106993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.79715982,0.00278976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{c2_flow_effect.pdf}}%
    \put(0.64887018,0.03414963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.63846943,0.11243891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.63846943,0.19072819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.63846943,0.26901748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.63846943,0.34730676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.64887018,0.42559604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.63090525,0.208126){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{c2_flow_effect.pdf}}%
    \put(0.87516528,0.08107857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$ (up. diss.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{c2_flow_effect.pdf}}%
    \put(0.87516528,0.05624385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_d$ (do. diss.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{c2_flow_effect.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/peakfreq_comp_discrete_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'peakfreq_comp_discrete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{583.90318382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.48338825)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{peakfreq_comp_discrete.pdf}}%
    \put(0.03236257,0.02260697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.475\end{tabular}}}}%
    \put(0.24556526,0.02260697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.43,0.02260697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.525\end{tabular}}}}%
    \put(0.24492903,0.00330202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{peakfreq_comp_discrete.pdf}}%
    \put(0.02,0.03561127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.02,0.12076505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.02,0.20591884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.02,0.29107264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.02,0.37622642){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.02,0.46138021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.00,0.23957971){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A~\mathrm{(mm^2)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{peakfreq_comp_discrete.pdf}}%
    \put(0.2020511,0.47088188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Without ABH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{peakfreq_comp_discrete.pdf}}%
    \put(0.505,0.02231838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.475\end{tabular}}}}%
    \put(0.70744113,0.02231838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.90544869,0.02231838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.525\end{tabular}}}}%
    \put(0.70680465,0.0030057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{peakfreq_comp_discrete.pdf}}%
    \put(0.69049748,0.47203676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}With ABH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{peakfreq_comp_discrete.pdf}}%
    \put(0.96370919,0.03596454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}900\end{tabular}}}}%
    \put(0.96370919,0.08920692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}910\end{tabular}}}}%
    \put(0.96370919,0.14244929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}920\end{tabular}}}}%
    \put(0.96370919,0.19569169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}930\end{tabular}}}}%
    \put(0.96370919,0.24893407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}940\end{tabular}}}}%
    \put(0.96370919,0.30217646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}950\end{tabular}}}}%
    \put(0.96370919,0.35541884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}960\end{tabular}}}}%
    \put(0.96370919,0.40866122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}970\end{tabular}}}}%
    \put(0.96370919,0.46190359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}980\end{tabular}}}}%
    \put(1.02,0.2460692){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hz\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{peakfreq_comp_discrete.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/phaseAvgCompare_ann_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phaseAvgCompare_ann.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.09491688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.39627339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.12615259,0.38289552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\theta = 0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phaseAvgCompare_ann.pdf}}%
    \put(0.04586777,0.22362737){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.04586777,0.25591279){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.06054296,0.28819821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05151207,0.32048364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05151207,0.35276905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03871835,0.27973187){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phaseAvgCompare_ann.pdf}}%
    \put(0.07783712,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.15403522,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.23474877,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.16453374,0.00000004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phaseAvgCompare_ann.pdf}}%
    \put(0.04586777,0.05429825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-20\end{tabular}}}}%
    \put(0.04586777,0.08658368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.06054296,0.11886909){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05151207,0.15115451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.05151207,0.18343992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03871835,0.11040275){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phaseAvgCompare_ann.pdf}}%
    \put(0.3451518,0.38289552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\theta = \pi/2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phaseAvgCompare_ann.pdf}}%
    \put(0.29683611,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37303422,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.45374777,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.38353274,0.00000004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phaseAvgCompare_ann.pdf}}%
    \put(0.56527989,0.38289552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\theta = \pi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phaseAvgCompare_ann.pdf}}%
    \put(0.51696397,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59316208,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.67387563,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.60366059,0.00000004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phaseAvgCompare_ann.pdf}}%
    \put(0.78427911,0.38289552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\theta = 3\pi/2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{phaseAvgCompare_ann.pdf}}%
    \put(0.73596297,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.81216106,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.89287461,0.02314169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.82265958,0.00000004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{phaseAvgCompare_ann.pdf}}%
    \put(0.96962202,0.03984883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}min\end{tabular}}}}%
    \put(0.96962202,0.36834733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}max\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{phaseAvgCompare_ann.pdf}}%
    \put(0.01097243,0.22){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small without ABH\end{tabular}}}}}%
    \put(0.01219406,0.09){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small with ABH\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/profile_comp_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'profile_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.58846262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{profile_comp.pdf}}%
    \put(0.06637074,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%

    \put(0.06637074,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    
    \put(0.15377864,0.33124764){\makebox(0,0)[lt]
    {\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%

    \put(0.15,0.595){\makebox(0,0)[lt]
    {\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.9\end{tabular}}}}%

    
    \put(0.24118653,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%

    \put(0.238,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.8\end{tabular}}}}%

    
    \put(0.32309708,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%

    \put(0.321,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.7\end{tabular}}}}%

    
    \put(0.41050497,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%

    \put(0.4,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.6\end{tabular}}}}%
    
    \put(0.49791288,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%

    \put(0.485,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}%

    
    \put(0.23335309,0.315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cell number\end{tabular}}}}%

    \put(0.27,0.625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ (cm)\end{tabular}}}}%

    
    \put(0,0){\includegraphics[width=\unitlength,page=2]{profile_comp.pdf}}%
    \put(0.05401696,0.35047311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0265302,0.39772615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.75\end{tabular}}}}%
    \put(0.0375249,0.44497906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.0265302,0.49223209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.25\end{tabular}}}}%
    \put(0.05401696,0.53948499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.01706252,0.41712864){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_i$ (cm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{profile_comp.pdf}}%
    \put(0.15226687,0.5545623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize m = 1   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{profile_comp.pdf}}%
    \put(0.15226687,0.53051139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize m = 1.5   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{profile_comp.pdf}}%
    \put(0.15226687,0.50646047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize m = 2   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{profile_comp.pdf}}%
    \put(0.15226687,0.48240956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize m = 2.5   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{profile_comp.pdf}}%
    \put(0.15226687,0.45835864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize m = 3   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{profile_comp.pdf}}%
    \put(0.12821595,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.21376849,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.30481839,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.39586828,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.48691818,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.25121948,0.00446057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{profile_comp.pdf}}%
    \put(0.05401696,0.0536161){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0265302,0.11099471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.0375249,0.16837332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.0265302,0.22575194){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.05401696,0.28313055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01706252,0.18){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_u$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{profile_comp.pdf}}%
    \put(0.53089699,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%

    \put(0.53089699,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%        
    \put(0.61803001,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%

    \put(0.61803001,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.9\end{tabular}}}}%

    
    \put(0.70516305,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%

    \put(0.70516305,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.8\end{tabular}}}}%

    \put(0.78679872,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%

    \put(0.78679872,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.7\end{tabular}}}}%

    \put(0.87393176,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%

    \put(0.87393176,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.6\end{tabular}}}}%
    
    \put(0.96106478,0.33124764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%

    \put(0.96106478,0.595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}%
    
    \put(0.69719203,0.315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cell number\end{tabular}}}}%

    \put(0.72,0.625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ (cm)\end{tabular}}}}%

    
    \put(0,0){\includegraphics[width=\unitlength,page=11]{profile_comp.pdf}}%
    \put(0.59251309,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.67777936,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(0.76854298,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1500\end{tabular}}}}%
    \put(0.85930646,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.95007008,0.03439063){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2500\end{tabular}}}}%
    \put(0.71505843,0.00446057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$ (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{profile_comp.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/rms_comp_discrete_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rms_comp_discrete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.13560378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.49029518)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rms_comp_discrete.pdf}}%
    \put(0.51,0.02335905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.475\end{tabular}}}}%
    \put(0.71289167,0.02335905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.91184722,0.02335905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.525\end{tabular}}}}%
    \put(0.71225214,0.00395392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rms_comp_discrete.pdf}}%

    \put(0,0){\includegraphics[width=\unitlength,page=3]{rms_comp_discrete.pdf}}%
    \put(0.03899363,0.02248154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.475\end{tabular}}}}%
    \put(0.25384055,0.02248154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.44,0.02248154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.525\end{tabular}}}}%
    \put(0.25319942,0.00302769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rms_comp_discrete.pdf}}%
    \put(0.025,0.03558611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.025,0.12139662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.025,0.20720712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.025,0.29301764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.025,0.37882814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.025,0.46463865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.008,0.24339401){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A~(\mathrm{mm^2})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rms_comp_discrete.pdf}}%
    \put(0.22652995,0.47675979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Without ABH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rms_comp_discrete.pdf}}%
    \put(0.97038665,0.03707054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97038665,0.07986837){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.97038665,0.12266621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.97038665,0.16546403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.97038665,0.20826187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.97038665,0.2510597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.97038665,0.29385753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.97038665,0.33665536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.97038665,0.3794532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.97038665,0.42225103){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.97038665,0.46504886){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.99981416,0.24178383){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mbar\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rms_comp_discrete.pdf}}%
    \put(0.68592626,0.47599825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}With ABH\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/setup_reactive_.tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_reactive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \footnotesize
  \begin{picture}(1,0.34057972)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.65376117,0.35857193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1000\end{tabular}}}}%
    \put(1.71712982,0.037946){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pa\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_reactive.pdf}}%
    \put(0.41876578,0.33203226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}damper orientation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_reactive.pdf}}%
    \put(0.77943396,0.00799005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adjustable \\outlet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup_reactive.pdf}}%
    \put(0.3,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mic.(Plenum 1)\end{tabular}}}}%
    \put(0.53993368,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mic.(Plenum 2)\end{tabular}}}}%
    \put(0.68277949,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mic.(C.C)\end{tabular}}}}%
    \put(0.77,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mic.(Downstream)\end{tabular}}}}%
    \put(0.34,-0.00470151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perforated ABH \\damper\end{tabular}}}}%
    \put(0.5566296,0.03573022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Technically premixed\\\scriptsize$\mathrm{H_2}$ matrix burner\end{tabular}}}}%
    \put(0.48945792,-0.00562006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Axial ref.\\position\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup_reactive.pdf}}%
    \put(0.01709751,0.16003079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Air\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup_reactive.pdf}}%
    \put(0.11174697,0.10900162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setup_reactive.pdf}}%
  \end{picture}%
\endgroup%

